Computing shortest closed curves on non-orientable surfaces

We initiate the study of computing shortest non-separating simple closed curves with some given topological properties on non-orientable surfaces. While, for orientable surfaces, any two non-separating simple closed curves are related by a self-homeomorphism of the surface, and computing shortest such curves has been vastly studied, for non-orientable ones the classification of non-separating simple closed curves up to ambient homeomorphism is subtler, depending on whether the curve is one-sided or two-sided, and whether it is orienting or not (whether it cuts the surface into an orientable one). We prove that computing a shortest orienting (weakly) simple closed curve on a non-orientable combinatorial surface is NP-hard but fixed-parameter tractable in the genus of the surface. In contrast, we can compute a shortest non-separating non-orienting (weakly) simple closed curve with given sidedness in $g^{O(1)}.n\log n$ time, where $g$ is the genus and $n$ the size of the surface. For these algorithms, we develop tools that can be of independent interest, to compute a variation on canonical systems of loops for non-orientable surfaces based on the computation of an orienting curve, and some covering spaces that are essentially quotients of homology covers.

==> canon-nonorient.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'canon-nonorient.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{492.31096693bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40226155)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{canon-nonorient.pdf}}%
    \put(0.53679199,0.20989033){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5}\smash{\begin{tabular}[t]{l}$a_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{canon-nonorient.pdf}}%
    \put(0.15812125,0.38682895){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5}\smash{\begin{tabular}[t]{l}$a_1$\end{tabular}}}}%
    \put(0.34606083,0.11184468){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5}\smash{\begin{tabular}[t]{l}$a_2$\end{tabular}}}}%
    \put(-0.00168608,0.11798786){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5}\smash{\begin{tabular}[t]{l}$a_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{canon-nonorient.pdf}}%
    \put(0.94031272,0.21010778){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5}\smash{\begin{tabular}[t]{l}$a_3$\end{tabular}}}}%
    \put(0.63309833,0.36164953){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5}\smash{\begin{tabular}[t]{l}$a_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{canon-nonorient.pdf}}%
    \put(0.33118768,0.30152911){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5}\smash{\begin{tabular}[t]{l}$a_1$\end{tabular}}}}%
    \put(0.17722582,0.00479045){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5}\smash{\begin{tabular}[t]{l}$a_2$\end{tabular}}}}%
    \put(-0.00168608,0.11798786){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5}\smash{\begin{tabular}[t]{l}$a_3$\end{tabular}}}}%
    \put(-0.00168608,0.29396839){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5}\smash{\begin{tabular}[t]{l}$a_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{canon-nonorient.pdf}}%
    \put(0.63697614,0.04500613){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5}\smash{\begin{tabular}[t]{l}$a_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{canon-nonorient.pdf}}%
    \put(0.83857819,0.36164953){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5}\smash{\begin{tabular}[t]{l}$a_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{canon-nonorient.pdf}}%
    \put(0.85608584,0.04274626){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5}\smash{\begin{tabular}[t]{l}$a_3$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> canon-orient.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'canon-orient.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{463.14302764bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40866874)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{canon-orient.pdf}}%
    \put(0.17699072,0.38701045){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5}\smash{\begin{tabular}[t]{l}$a_1$\end{tabular}}}}%
    \put(0.28791101,0.3523343){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5}\smash{\begin{tabular}[t]{l}$b_1$\end{tabular}}}}%
    \put(0.35503534,0.29407419){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5}\smash{\begin{tabular}[t]{l}$a_1$\end{tabular}}}}%
    \put(0.38332465,0.19482951){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5}\smash{\begin{tabular}[t]{l}$b_1$\end{tabular}}}}%
    \put(0.36687289,0.10872989){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5}\smash{\begin{tabular}[t]{l}$a_2$\end{tabular}}}}%
    \put(0.29219685,0.03307099){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5}\smash{\begin{tabular}[t]{l}$b_2$\end{tabular}}}}%
    \put(0.01958661,0.10027042){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5}\smash{\begin{tabular}[t]{l}$a_3$\end{tabular}}}}%
    \put(-0.00179227,0.18606143){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5}\smash{\begin{tabular}[t]{l}$b_3$\end{tabular}}}}%
    \put(0.19212496,0.00566628){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5}\smash{\begin{tabular}[t]{l}$a_2$\end{tabular}}}}%
    \put(0.0881888,0.0392338){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5}\smash{\begin{tabular}[t]{l}$b_2$\end{tabular}}}}%
    \put(0.02383219,0.30448291){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5}\smash{\begin{tabular}[t]{l}$a_3$\end{tabular}}}}%
    \put(0.08504255,0.35839375){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5}\smash{\begin{tabular}[t]{l}$b_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{canon-orient.pdf}}%
    \put(0.56246534,0.19744341){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5}\smash{\begin{tabular}[t]{l}$a_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{canon-orient.pdf}}%
    \put(0.56789942,0.10174792){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5}\smash{\begin{tabular}[t]{l}$b_1$\end{tabular}}}}%
    \put(0.56789942,0.27969565){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5}\smash{\begin{tabular}[t]{l}$b_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{canon-orient.pdf}}%
    \put(0.63515348,0.36416549){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5}\smash{\begin{tabular}[t]{l}$a_1$\end{tabular}}}}%
    \put(0.74676613,0.39226422){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5}\smash{\begin{tabular}[t]{l}$b_3$\end{tabular}}}}%
    \put(0.83582623,0.36275088){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5}\smash{\begin{tabular}[t]{l}$a_3$\end{tabular}}}}%
    \put(0.91085839,0.29107048){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5}\smash{\begin{tabular}[t]{l}$b_3$\end{tabular}}}}%
    \put(0.93655372,0.19239312){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5}\smash{\begin{tabular}[t]{l}$a_3$\end{tabular}}}}%
    \put(0.91603924,0.10480252){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5}\smash{\begin{tabular}[t]{l}$b_2$\end{tabular}}}}%
    \put(0.74694526,0.00509215){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5}\smash{\begin{tabular}[t]{l}$b_2$\end{tabular}}}}%
    \put(0.64544066,0.02959101){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5}\smash{\begin{tabular}[t]{l}$a_2$\end{tabular}}}}%
    \put(0.83153418,0.02959101){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5}\smash{\begin{tabular}[t]{l}$a_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{canon-orient.pdf}}%
  \end{picture}%
\endgroup%


==> fig10.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig10.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.27559055bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49047619)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig10.pdf}}%
    \put(0.35057693,0.38087963){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$X$\end{tabular}}}}%
    \put(0.22805906,0.42979613){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0.10348865,0.38186059){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$w$\end{tabular}}}}%
    \put(0.72111635,0.27171998){\color[rgb]{0.8745098,0.57647059,0.61568627}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$w$\end{tabular}}}}%
    \put(0.04850172,0.27182788){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0.58858752,0.27410656){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0.16960903,0.06428851){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$a_1$\end{tabular}}}}%
    \put(0.70528223,0.06971232){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$a_1$\end{tabular}}}}%
    \put(0.40428565,0.15280911){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$a_1$\end{tabular}}}}%
    \put(0.08483405,0.13752816){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$w$\end{tabular}}}}%
    \put(0.32397319,0.06557105){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$b_1$\end{tabular}}}}%
    \put(0.85744723,0.06382777){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$b_1$\end{tabular}}}}%
    \put(0.63710349,0.38188724){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0.42633707,0.2594451){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$b_1$\end{tabular}}}}%
    \put(0.94236559,0.15110488){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$a_1$\end{tabular}}}}%
    \put(0.96497672,0.257461){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$b_1$\end{tabular}}}}%
    \put(0.17543524,0.2311983){\color[rgb]{0.04313725,0.09411765,0.65882353}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0.87882472,0.38608873){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$X$\end{tabular}}}}%
    \put(0.76112983,0.43305853){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0.61679172,0.14228835){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig10.pdf}}%
  \end{picture}%
\endgroup%


==> fig11.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig11.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1119.68503937bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57721519)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig11.pdf}}%
    \put(0.15549159,0.29097659){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{18.33338547}\smash{\begin{tabular}[t]{l}$D$\end{tabular}}}}%
    \put(0.54342964,0.27886878){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{18.33338547}\smash{\begin{tabular}[t]{l}$D_{(1,0)}$\end{tabular}}}}%
    \put(0.84910896,0.28269761){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{18.33338547}\smash{\begin{tabular}[t]{l}$D_{(0,1)}$\end{tabular}}}}%
    \put(0.70007381,0.12799245){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{18.33338547}\smash{\begin{tabular}[t]{l}$D_{(1,1)}$\end{tabular}}}}%
    \put(0.70147774,0.43613526){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{18.33338547}\smash{\begin{tabular}[t]{l}$D_{(0,0)}$\end{tabular}}}}%
    \put(0.16425213,0.40764498){\color[rgb]{0.76078431,0.03921569,0.03921569}\makebox(0,0)[lt]{\lineheight{18.33338547}\smash{\begin{tabular}[t]{l}$l_1$\end{tabular}}}}%
    \put(0.27160913,0.35631634){\color[rgb]{0.76078431,0.03921569,0.03921569}\makebox(0,0)[lt]{\lineheight{18.33338547}\smash{\begin{tabular}[t]{l}$l_1$\end{tabular}}}}%
    \put(0.66845281,0.27922418){\color[rgb]{0.76078431,0.03921569,0.03921569}\makebox(0,0)[lt]{\lineheight{18.33338547}\smash{\begin{tabular}[t]{l}$l_1^1$\end{tabular}}}}%
    \put(0.74132937,0.27979954){\color[rgb]{0.76078431,0.03921569,0.03921569}\makebox(0,0)[lt]{\lineheight{18.33338547}\smash{\begin{tabular}[t]{l}$l_1^3$\end{tabular}}}}%
    \put(0.82070775,0.07258342){\color[rgb]{0.76078431,0.03921569,0.03921569}\makebox(0,0)[lt]{\lineheight{18.33338547}\smash{\begin{tabular}[t]{l}$l_1^3$\end{tabular}}}}%
    \put(0.58758517,0.5004553){\color[rgb]{0.76078431,0.03921569,0.03921569}\makebox(0,0)[lt]{\lineheight{18.33338547}\smash{\begin{tabular}[t]{l}$l_1^1$\end{tabular}}}}%
    \put(0.82249848,0.18448781){\color[rgb]{0.76078431,0.03921569,0.03921569}\makebox(0,0)[lt]{\lineheight{18.33338547}\smash{\begin{tabular}[t]{l}$l_1^4$\end{tabular}}}}%
    \put(0.61627135,0.39523207){\color[rgb]{0.76078431,0.03921569,0.03921569}\makebox(0,0)[lt]{\lineheight{18.33338547}\smash{\begin{tabular}[t]{l}$l_1^2$\end{tabular}}}}%
    \put(0.7076832,0.24391608){\color[rgb]{0.95294118,0.65098039,0.04705882}\makebox(0,0)[lt]{\lineheight{18.33338547}\smash{\begin{tabular}[t]{l}$l_3^1$\end{tabular}}}}%
    \put(0.92646175,0.39071927){\color[rgb]{0.95294118,0.65098039,0.04705882}\makebox(0,0)[lt]{\lineheight{18.33338547}\smash{\begin{tabular}[t]{l}$l_3^3$\end{tabular}}}}%
    \put(0.70808611,0.31848267){\color[rgb]{0.95294118,0.65098039,0.04705882}\makebox(0,0)[lt]{\lineheight{18.33338547}\smash{\begin{tabular}[t]{l}$l_3^3$\end{tabular}}}}%
    \put(0.03807581,0.2327625){\color[rgb]{0.95294118,0.65098039,0.04705882}\makebox(0,0)[lt]{\lineheight{18.33338547}\smash{\begin{tabular}[t]{l}$l_3$\end{tabular}}}}%
    \put(0.0355096,0.35237342){\color[rgb]{0.95294118,0.65098039,0.04705882}\makebox(0,0)[lt]{\lineheight{18.33338547}\smash{\begin{tabular}[t]{l}$l_3$\end{tabular}}}}%
    \put(0.49468495,0.16594257){\color[rgb]{0.95294118,0.65098039,0.04705882}\makebox(0,0)[lt]{\lineheight{18.33338547}\smash{\begin{tabular}[t]{l}$l_3^1$\end{tabular}}}}%
    \put(0.82460945,0.37752009){\color[rgb]{0.95294118,0.65098039,0.04705882}\makebox(0,0)[lt]{\lineheight{18.33338547}\smash{\begin{tabular}[t]{l}$l_3^4$\end{tabular}}}}%
    \put(0.61838231,0.16757814){\color[rgb]{0.95294118,0.65098039,0.04705882}\makebox(0,0)[lt]{\lineheight{18.33338547}\smash{\begin{tabular}[t]{l}$l_3^2$\end{tabular}}}}%
    \put(0.70905827,0.54878047){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{18.33338547}\smash{\begin{tabular}[t]{l}$l_2^1$\end{tabular}}}}%
    \put(0.82780514,0.49283148){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{18.33338547}\smash{\begin{tabular}[t]{l}$l_2^1$\end{tabular}}}}%
    \put(0.71210106,0.020589){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{18.33338547}\smash{\begin{tabular}[t]{l}$l_2^3$\end{tabular}}}}%
    \put(0.58793388,0.06822266){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{18.33338547}\smash{\begin{tabular}[t]{l}$l_2^3$\end{tabular}}}}%
    \put(0.97230108,0.27717559){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{18.33338547}\smash{\begin{tabular}[t]{l}$l_2^4$\end{tabular}}}}%
    \put(0.91811963,0.1683162){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{18.33338547}\smash{\begin{tabular}[t]{l}$l_2^4$\end{tabular}}}}%
    \put(0.44187086,0.28029162){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{18.33338547}\smash{\begin{tabular}[t]{l}$l_2^2$\end{tabular}}}}%
    \put(0.27379941,0.23594786){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{18.33338547}\smash{\begin{tabular}[t]{l}$l_2$\end{tabular}}}}%
    \put(0.16188096,0.18239228){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{18.33338547}\smash{\begin{tabular}[t]{l}$l_2$\end{tabular}}}}%
    \put(0.49053781,0.39899875){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{18.33338547}\smash{\begin{tabular}[t]{l}$l_2^2$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> fig3.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{609.4488189bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50697674)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig3.pdf}}%
    \put(0.2014215,0.44640208){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$a_1$\end{tabular}}}}%
    \put(0.37883333,0.34123138){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$a_1$\end{tabular}}}}%
    \put(0.39167693,0.13630439){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$a_2$\end{tabular}}}}%
    \put(0.19632464,0.02527718){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$a_2$\end{tabular}}}}%
    \put(0.02147183,0.11786141){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$a_3$\end{tabular}}}}%
    \put(0.01196431,0.33744276){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$a_3$\end{tabular}}}}%
    \put(0.75800788,0.44452376){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$a_1$\end{tabular}}}}%
    \put(0.9335083,0.3469986){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$a_1$\end{tabular}}}}%
    \put(0.94252915,0.13251471){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$a_2$\end{tabular}}}}%
    \put(0.75482242,0.02531029){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$a_2$\end{tabular}}}}%
    \put(0.57232403,0.12171727){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$a_3$\end{tabular}}}}%
    \put(0.56855071,0.33365308){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$a_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig3.pdf}}%
  \end{picture}%
\endgroup%


==> fig8.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig8.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1329.4488189bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.19829424)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig8.pdf}}%
    \put(0.13404026,0.15790996){\makebox(0,0)[lt]{\lineheight{18.29709435}\smash{\begin{tabular}[t]{l}$X$\end{tabular}}}}%
    \put(0.0749048,0.17825897){\makebox(0,0)[lt]{\lineheight{18.29709435}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0.02936434,0.15827995){\makebox(0,0)[lt]{\lineheight{18.29709435}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0.25709818,0.11291755){\color[rgb]{0.94509804,0.27843137,0.27843137}\transparent{0.55000001}\makebox(0,0)[lt]{\lineheight{18.29709435}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(-0.00190238,0.10921979){\makebox(0,0)[lt]{\lineheight{18.29709435}\smash{\begin{tabular}[t]{l}$a_1$\end{tabular}}}}%
    \put(0.19521242,0.11265888){\makebox(0,0)[lt]{\lineheight{18.29709435}\smash{\begin{tabular}[t]{l}$a_1$\end{tabular}}}}%
    \put(0.05543685,0.01629172){\makebox(0,0)[lt]{\lineheight{18.29709435}\smash{\begin{tabular}[t]{l}$a_1$\end{tabular}}}}%
    \put(0.25307946,0.01872029){\makebox(0,0)[lt]{\lineheight{18.29709435}\smash{\begin{tabular}[t]{l}$a_1$\end{tabular}}}}%
    \put(0.42835862,0.08097454){\color[rgb]{0.9372549,0.28235294,0.28235294}\transparent{0.55000001}\makebox(0,0)[lt]{\lineheight{18.29709435}\smash{\begin{tabular}[t]{l}$a_1$\end{tabular}}}}%
    \put(0.15777559,0.05278532){\makebox(0,0)[lt]{\lineheight{18.29709435}\smash{\begin{tabular}[t]{l}$a_2$\end{tabular}}}}%
    \put(0.01125376,0.04908559){\makebox(0,0)[lt]{\lineheight{18.29709435}\smash{\begin{tabular}[t]{l}$b_1$\end{tabular}}}}%
    \put(0.12455514,0.01686599){\makebox(0,0)[lt]{\lineheight{18.29709435}\smash{\begin{tabular}[t]{l}$b_1$\end{tabular}}}}%
    \put(0.32121306,0.01608542){\makebox(0,0)[lt]{\lineheight{18.29709435}\smash{\begin{tabular}[t]{l}$b_1$\end{tabular}}}}%
    \put(0.22255167,0.1585001){\makebox(0,0)[lt]{\lineheight{18.29709435}\smash{\begin{tabular}[t]{l}$b_1$\end{tabular}}}}%
    \put(0.42345202,0.15553112){\makebox(0,0)[lt]{\lineheight{18.29709435}\smash{\begin{tabular}[t]{l}$b_1$\end{tabular}}}}%
    \put(0.52665616,0.01782978){\makebox(0,0)[lt]{\lineheight{18.29709435}\smash{\begin{tabular}[t]{l}$b_1$\end{tabular}}}}%
    \put(0.71115021,0.10472825){\color[rgb]{0.9372549,0.28235294,0.28235294}\transparent{0.55000001}\makebox(0,0)[lt]{\lineheight{18.29709435}\smash{\begin{tabular}[t]{l}$b_1$\end{tabular}}}}%
    \put(0.89522697,0.1010028){\color[rgb]{0.9372549,0.28235294,0.28235294}\transparent{0.55000001}\makebox(0,0)[lt]{\lineheight{18.29709435}\smash{\begin{tabular}[t]{l}$e$\end{tabular}}}}%
    \put(0.17038972,0.10598108){\makebox(0,0)[lt]{\lineheight{18.29709435}\smash{\begin{tabular}[t]{l}$b_2$\end{tabular}}}}%
    \put(0.33206603,0.15737857){\makebox(0,0)[lt]{\lineheight{18.29709435}\smash{\begin{tabular}[t]{l}$X$\end{tabular}}}}%
    \put(0.35672254,0.0527604){\makebox(0,0)[lt]{\lineheight{18.29709435}\smash{\begin{tabular}[t]{l}$a_2$\end{tabular}}}}%
    \put(0.3692461,0.10483552){\makebox(0,0)[lt]{\lineheight{18.29709435}\smash{\begin{tabular}[t]{l}$b_2$\end{tabular}}}}%
    \put(0.5389701,0.15805698){\makebox(0,0)[lt]{\lineheight{18.29709435}\smash{\begin{tabular}[t]{l}$X$\end{tabular}}}}%
    \put(0.56178424,0.05546466){\makebox(0,0)[lt]{\lineheight{18.29709435}\smash{\begin{tabular}[t]{l}$a_2$\end{tabular}}}}%
    \put(0.57372084,0.10606419){\makebox(0,0)[lt]{\lineheight{18.29709435}\smash{\begin{tabular}[t]{l}$b_2$\end{tabular}}}}%
    \put(0.0580456,0.09102744){\color[rgb]{0.04313725,0.09411765,0.65882353}\makebox(0,0)[lt]{\lineheight{18.29709435}\smash{\begin{tabular}[t]{l}$e$\end{tabular}}}}%
    \put(0.49244797,0.0932572){\color[rgb]{0.04313725,0.09411765,0.65882353}\makebox(0,0)[lt]{\lineheight{18.29709435}\smash{\begin{tabular}[t]{l}$z_1$\end{tabular}}}}%
    \put(0.66063256,0.01664609){\makebox(0,0)[lt]{\lineheight{18.29709435}\smash{\begin{tabular}[t]{l}$z_1$\end{tabular}}}}%
    \put(0.72381689,0.01831756){\makebox(0,0)[lt]{\lineheight{18.29709435}\smash{\begin{tabular}[t]{l}$z_1$\end{tabular}}}}%
    \put(0.86446623,0.01612316){\makebox(0,0)[lt]{\lineheight{18.29709435}\smash{\begin{tabular}[t]{l}$z_1$\end{tabular}}}}%
    \put(0.41458175,0.05086898){\makebox(0,0)[lt]{\lineheight{18.29709435}\smash{\begin{tabular}[t]{l}$c_1$\end{tabular}}}}%
    \put(0.45911009,0.01515495){\makebox(0,0)[lt]{\lineheight{18.29709435}\smash{\begin{tabular}[t]{l}$c_1$\end{tabular}}}}%
    \put(0.62767813,0.15733147){\makebox(0,0)[lt]{\lineheight{18.29709435}\smash{\begin{tabular}[t]{l}$c_1$\end{tabular}}}}%
    \put(0.60364889,0.10976788){\makebox(0,0)[lt]{\lineheight{18.29709435}\smash{\begin{tabular}[t]{l}$c_1$\end{tabular}}}}%
    \put(0.88413426,0.17836276){\makebox(0,0)[lt]{\lineheight{18.29709435}\smash{\begin{tabular}[t]{l}$c_1$\end{tabular}}}}%
    \put(0.83501839,0.15808044){\makebox(0,0)[lt]{\lineheight{18.29709435}\smash{\begin{tabular}[t]{l}$c_1$\end{tabular}}}}%
    \put(0.26363838,0.07065372){\color[rgb]{0.04313725,0.09411765,0.65882353}\makebox(0,0)[lt]{\lineheight{18.29709435}\smash{\begin{tabular}[t]{l}$c_1$\end{tabular}}}}%
    \put(0.66236855,0.08754228){\color[rgb]{0.04313725,0.09411765,0.65882353}\makebox(0,0)[lt]{\lineheight{18.29709435}\smash{\begin{tabular}[t]{l}$c_2$\end{tabular}}}}%
    \put(0.8045178,0.10974958){\makebox(0,0)[lt]{\lineheight{18.29709435}\smash{\begin{tabular}[t]{l}$c_2$\end{tabular}}}}%
    \put(0.82260295,0.05042909){\makebox(0,0)[lt]{\lineheight{18.29709435}\smash{\begin{tabular}[t]{l}$c_2$\end{tabular}}}}%
    \put(0.73910763,0.15953737){\makebox(0,0)[lt]{\lineheight{18.29709435}\smash{\begin{tabular}[t]{l}$X$\end{tabular}}}}%
    \put(0.76334939,0.05369893){\makebox(0,0)[lt]{\lineheight{18.29709435}\smash{\begin{tabular}[t]{l}$a_2$\end{tabular}}}}%
    \put(0.77586745,0.10527405){\makebox(0,0)[lt]{\lineheight{18.29709435}\smash{\begin{tabular}[t]{l}$b_2$\end{tabular}}}}%
    \put(0.94583774,0.15619709){\makebox(0,0)[lt]{\lineheight{18.29709435}\smash{\begin{tabular}[t]{l}$X$\end{tabular}}}}%
    \put(0.96936569,0.05157892){\makebox(0,0)[lt]{\lineheight{18.29709435}\smash{\begin{tabular}[t]{l}$a_2$\end{tabular}}}}%
    \put(0.9816374,0.10544027){\makebox(0,0)[lt]{\lineheight{18.29709435}\smash{\begin{tabular}[t]{l}$b_2$\end{tabular}}}}%
    \put(0.92892788,0.01851812){\makebox(0,0)[lt]{\lineheight{18.29709435}\smash{\begin{tabular}[t]{l}$z_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig8.pdf}}%
    \put(0.27856087,0.17960598){\makebox(0,0)[lt]{\lineheight{18.29709435}\smash{\begin{tabular}[t]{l}$e$\end{tabular}}}}%
    \put(0.4821261,0.18002165){\makebox(0,0)[lt]{\lineheight{18.29709435}\smash{\begin{tabular}[t]{l}$e$\end{tabular}}}}%
    \put(0.21205653,0.05121702){\makebox(0,0)[lt]{\lineheight{18.29709435}\smash{\begin{tabular}[t]{l}$e$\end{tabular}}}}%
    \put(0.40600778,0.11089327){\makebox(0,0)[lt]{\lineheight{18.29709435}\smash{\begin{tabular}[t]{l}$e$\end{tabular}}}}%
    \put(0.68188249,0.18044179){\makebox(0,0)[lt]{\lineheight{18.29709435}\smash{\begin{tabular}[t]{l}$e$\end{tabular}}}}%
    \put(0.61733195,0.05171923){\makebox(0,0)[lt]{\lineheight{18.29709435}\smash{\begin{tabular}[t]{l}$e$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig8.pdf}}%
  \end{picture}%
\endgroup%


==> fig9.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig9.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1329.4488189bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.19829424)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig9.pdf}}%
    \put(0.14278996,0.15146281){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$X$\end{tabular}}}}%
    \put(0.06838217,0.18384193){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$z_{_{i-1}}$\end{tabular}}}}%
    \put(0.00761279,0.16313006){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$z_{_{i-1}}$\end{tabular}}}}%
    \put(0.25709818,0.11291755){\color[rgb]{0.8745098,0.57647059,0.61568627}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$z_{_{i-1}}$\end{tabular}}}}%
    \put(-0.00190238,0.10921979){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$a_{_{i}}$\end{tabular}}}}%
    \put(0.19616001,0.11957633){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$a_{_{i}}$\end{tabular}}}}%
    \put(0.05543685,0.01629172){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$a_{_{i}}$\end{tabular}}}}%
    \put(0.25307946,0.01872029){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$a_{_{i}}$\end{tabular}}}}%
    \put(0.42836932,0.08201942){\color[rgb]{0.88627451,0.5254902,0.55686275}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$a_{_{i}}$\end{tabular}}}}%
    \put(0.15637526,0.051385){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$a_{_{i+1}}$\end{tabular}}}}%
    \put(0.01125376,0.04908559){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$b_{_{i}}$\end{tabular}}}}%
    \put(0.12455514,0.01686599){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$b_{_{i}}$\end{tabular}}}}%
    \put(0.32121306,0.01608542){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$b{_{i}}$\end{tabular}}}}%
    \put(0.22255167,0.1585001){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$b_{_{i}}$\end{tabular}}}}%
    \put(0.42345202,0.15553112){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$b_{_{i}}$\end{tabular}}}}%
    \put(0.52665616,0.01782978){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$b_{_{i}}$\end{tabular}}}}%
    \put(0.71115021,0.10472825){\color[rgb]{0.88627451,0.5254902,0.55686275}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$b_{_{i}}$\end{tabular}}}}%
    \put(0.17038972,0.10367526){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$b_{_{i+1}}$\end{tabular}}}}%
    \put(0.36192374,0.06502025){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$a_{_{i+1}}$\end{tabular}}}}%
    \put(0.3692461,0.10080034){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$b_{_{i+1}}$\end{tabular}}}}%
    \put(0.56581776,0.06252331){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$a_{_{i+1}}$\end{tabular}}}}%
    \put(0.57314439,0.09756508){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$b_{_{i+1}}$\end{tabular}}}}%
    \put(0.0580456,0.09102744){\color[rgb]{0.04313725,0.09411765,0.65882353}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$e$\end{tabular}}}}%
    \put(0.49244797,0.0932572){\color[rgb]{0.04313725,0.09411765,0.65882353}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$z_{_{i}}$\end{tabular}}}}%
    \put(0.66063256,0.01664609){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$z_{_{i}}$\end{tabular}}}}%
    \put(0.72381689,0.01831756){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$z{_{i}}$\end{tabular}}}}%
    \put(0.86446623,0.01752348){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$z_{_{i}}$\end{tabular}}}}%
    \put(0.39888046,0.0495884){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$c_{_{2i-1}}$\end{tabular}}}}%
    \put(0.44291319,0.02234555){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$c_{_{2i-1}}$\end{tabular}}}}%
    \put(0.60414869,0.16203478){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$c_{_{2i-1}}$\end{tabular}}}}%
    \put(0.58011626,0.12294144){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$c_{_{2i-1}}$\end{tabular}}}}%
    \put(0.8765983,0.18266013){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$c_{_{2i-1}}$\end{tabular}}}}%
    \put(0.8124972,0.16140982){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$c_{_{2i-1}}$\end{tabular}}}}%
    \put(0.26363838,0.07065372){\color[rgb]{0.04313725,0.09411765,0.65882353}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$c_{_{2i-1}}$\end{tabular}}}}%
    \put(0.66236855,0.08754228){\color[rgb]{0.04313725,0.09411765,0.65882353}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$c_{_{2i}}$\end{tabular}}}}%
    \put(0.80347779,0.12341326){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$c_{_{2i}}$\end{tabular}}}}%
    \put(0.82096476,0.04806728){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$c_{_{2i}}$\end{tabular}}}}%
    \put(0.76738292,0.06176597){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$a_{_{i+1}}$\end{tabular}}}}%
    \put(0.77471455,0.09893305){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$b_{_{i+1}}$\end{tabular}}}}%
    \put(0.96936569,0.05157892){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$a_{_{i+1}}$\end{tabular}}}}%
    \put(0.9816374,0.10544027){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$b_{_{i+1}}$\end{tabular}}}}%
    \put(0.92892788,0.01851812){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$z_{_{i}}$\end{tabular}}}}%
    \put(0.11743019,0.17158463){\color[rgb]{0.08235294,0.65882353,0.04313725}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$X^{'}$\end{tabular}}}}%
    \put(0.34112816,0.15162953){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$X$\end{tabular}}}}%
    \put(0.31576837,0.17175135){\color[rgb]{0.08235294,0.65882353,0.04313725}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$X^{'}$\end{tabular}}}}%
    \put(0.54524524,0.15244837){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$X$\end{tabular}}}}%
    \put(0.51988546,0.17257019){\color[rgb]{0.08235294,0.65882353,0.04313725}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$X^{'}$\end{tabular}}}}%
    \put(0.74476308,0.15269504){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$X$\end{tabular}}}}%
    \put(0.7194033,0.17281685){\color[rgb]{0.08235294,0.65882353,0.04313725}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$X^{'}$\end{tabular}}}}%
    \put(0.95226862,0.15069682){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$X$\end{tabular}}}}%
    \put(0.92690884,0.17081864){\color[rgb]{0.08235294,0.65882353,0.04313725}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$X^{'}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig9.pdf}}%
    \put(0.27856087,0.17960598){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$e$\end{tabular}}}}%
    \put(0.4821261,0.18002165){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$e$\end{tabular}}}}%
    \put(0.21345686,0.05121702){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$e$\end{tabular}}}}%
    \put(0.40427843,0.11896364){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$e$\end{tabular}}}}%
    \put(0.68188249,0.18044179){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$e$\end{tabular}}}}%
    \put(0.6215329,0.05101906){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$e$\end{tabular}}}}%
    \put(0.89052349,0.10035116){\color[rgb]{0.88627451,0.5254902,0.55686275}\makebox(0,0)[lt]{\lineheight{18.29715729}\smash{\begin{tabular}[t]{l}$e$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig9.pdf}}%
  \end{picture}%
\endgroup%


==> shortening.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'shortening.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{479.66054366bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.12967288)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{shortening.pdf}}%
    \put(-0.00173055,0.01176538){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.49999988}\smash{\begin{tabular}[t]{l}$\tilde{p_i}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{shortening.pdf}}%
    \put(0.15916035,0.11383321){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5}\smash{\begin{tabular}[t]{l}{\color{red}$\tilde\ell$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{shortening.pdf}}%
    \put(0.73363213,0.11383321){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.49999988}\smash{\begin{tabular}[t]{l}{\color{red}$\tilde\ell'$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{shortening.pdf}}%
    \put(0.57216255,0.01176538){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.49999988}\smash{\begin{tabular}[t]{l}$\tilde{p_i}$\end{tabular}}}}%
    \put(0.15680559,0.04647264){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.49999988}\smash{\begin{tabular}[t]{l}$\tilde{w}$\end{tabular}}}}%
    \put(0.73211143,0.04647264){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.49999988}\smash{\begin{tabular}[t]{l}$\tilde{w}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> std1.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'std1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{606.05807104bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26453334)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{std1.pdf}}%
    \put(0.10565072,0.2335262){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.49999988}\smash{\begin{tabular}[t]{l}$c$\end{tabular}}}}%
    \put(0.02931833,0.03579112){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.49999988}\smash{\begin{tabular}[t]{l}$c$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{std1.pdf}}%
    \put(0.33565421,0.1950527){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.49999988}\smash{\begin{tabular}[t]{l}$L$\end{tabular}}}}%
    \put(0.17685145,0.14483766){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.49999988}\smash{\begin{tabular}[t]{l}$p$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{std1.pdf}}%
    \put(0.53764945,0.19148025){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.49999988}\smash{\begin{tabular}[t]{l}$c$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{std1.pdf}}%
    \put(0.89158608,0.1950527){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.49999988}\smash{\begin{tabular}[t]{l}$L$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{std1.pdf}}%
    \put(0.71435849,0.16592862){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.49999988}\smash{\begin{tabular}[t]{l}{\color{red}$z$}\end{tabular}}}}%
    \put(0.09346701,0.1358442){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.49999988}\smash{\begin{tabular}[t]{l}{\color{red}$u$}\end{tabular}}}}%
    \put(0.24494314,0.13873504){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.49999988}\smash{\begin{tabular}[t]{l}$v$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> std2.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'std2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{606.57771014bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65069214)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{std2.pdf}}%
    \put(-0.00273692,0.56267579){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.49999988}\smash{\begin{tabular}[t]{l}$c$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{std2.pdf}}%
    \put(-0.00273692,0.22014368){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.49999988}\smash{\begin{tabular}[t]{l}$c$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{std2.pdf}}%
    \put(0.18396736,0.31821557){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.49999988}\smash{\begin{tabular}[t]{l}$q$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{std2.pdf}}%
    \put(0.35074648,0.56273392){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.49999988}\smash{\begin{tabular}[t]{l}$L$\end{tabular}}}}%
    \put(0.19207973,0.5125619){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.49999988}\smash{\begin{tabular}[t]{l}$p$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{std2.pdf}}%
    \put(0.52838585,0.56028461){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.49999988}\smash{\begin{tabular}[t]{l}$c$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{std2.pdf}}%
    \put(0.8820193,0.5638541){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.49999988}\smash{\begin{tabular}[t]{l}$L$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{std2.pdf}}%
    \put(0.70494345,0.53475505){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.49999988}\smash{\begin{tabular}[t]{l}{\color{red}$w$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{std2.pdf}}%
    \put(0.69327078,0.3885927){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.49999988}\smash{\begin{tabular}[t]{l}{\color{blue}$y$}\end{tabular}}}}%
    \put(0.54621762,0.31821557){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.49999988}\smash{\begin{tabular}[t]{l}$q$\end{tabular}}}}%
    \put(0.106522,0.50586903){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.49999988}\smash{\begin{tabular}[t]{l}{\color{red}$u$}\end{tabular}}}}%
    \put(0.106522,0.13969412){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.49999988}\smash{\begin{tabular}[t]{l}{\color{red}$u'$}\end{tabular}}}}%
    \put(0.26247781,0.51232061){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.49999988}\smash{\begin{tabular}[t]{l}$v$\end{tabular}}}}%
  \end{picture}%
\endgroup%

